A probabilistic tree model to analyze fuzzy rating data

In this contribution we provide initial findings to the problem of modeling fuzzy rating responses in a psychometric modeling context. In particular, we study a probabilistic tree model with the aim of representing the stage-wise mechanisms of direct fuzzy rating scales. A Multinomial model coupled with a mixture of Binomial distributions is adopted to model the parameters of LR-type fuzzy responses whereas a binary decision tree is used for the stage-wise rating mechanism. Parameter estimation is performed via marginal maximum likelihood approach whereas the characteristics of the proposed model are evaluated by means of an application to a real dataset.

==> fig1a.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
			\node[vertex1,minimum size=1cm] (eta1) {$\text{node}_1$};
			\node[vertex1,minimum size=1cm,below right= 1.5cm of eta1] (eta2) {$\text{node}_2$};
			\node[vertex1,minimum size=1cm,below right= 1.5cm of eta2] (eta3) {$\text{node}_3$};
			\node[vertex2,below left= 1.5cm of eta1] (y1) {$Y=1$};
			\node[vertex2,below left= 1.5cm of eta2] (y2) {$Y=2$};
			\node[vertex2,below right= 1.5cm of eta3] (y3) {$Y=4$};
			\node[vertex2,below left= 1.5cm of eta3] (y4) {$Y=3$};	
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta2);
			\draw[->] (eta2) -- node[right=0.5 of eta2] {} (eta3);
			\draw[->] (eta1) -- node[left=0.5 of eta1] {} (y1);
			\draw[->] (eta2) -- node[right=0.5 of eta2] {} (y2);
			\draw[->] (eta3) -- node[left=0.5 of eta2] {} (y3);
			\draw[->] (eta3) -- node[left=0.5 of eta3] {} (y4);			
\end{tikzpicture}

==> fig1b.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
			\node[vertex1,minimum size=1cm] (eta1) {$\text{node}_1$};
			\node[vertex1,minimum size=1cm,below right=1cm of eta1] (eta3) {$\text{node}_{2}$};
			\node[vertex2,below left=1cm of eta1] (Y3) {$Y=3$};
			\node[vertex1,minimum size=1cm,below right=2cm of eta3] (eta3a) {$\text{node}_{4}$};
			\node[vertex1,minimum size=1cm,below left=2cm of eta3] (eta3b) {$\text{node}_{3}$};
			\node[vertex2,below left=0.5cm of eta3b] (Y1) {$Y=1$}; \node[vertex2,below right=0.5cm of eta3b] (Y2) {$Y=2$};
			\node[vertex2,below left=0.5cm of eta3a] (Y5) {$Y=4$}; \node[vertex2,below right=0.5cm of eta3a] (Y6) {$Y=5$};
			
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta3);
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (Y3); 
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (eta3a);
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (eta3b);
			\draw[->] (eta3b) -- node[right=0.5 of eta1] {} (Y1); \draw[->] (eta3b) -- node[right=0.5 of eta1] {} (Y2);
			\draw[->] (eta3a) -- node[right=0.5 of eta1] {} (Y5); \draw[->] (eta3a) -- node[right=0.5 of eta1] {} (Y6);
			\end{tikzpicture}

==> fig3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-01-06 20:41:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,397.48);
\begin{scope}
\path[clip] ( 61.43,281.85) rectangle (224.04,364.96);
\definecolor{drawColor}{RGB}{205,55,0}
\definecolor{fillColor}{RGB}{205,55,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 67.45,344.66) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (107.60,302.94) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (147.75,290.36) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (187.90,287.27) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,198.74) rectangle (234.88,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.73,377.79) {\bfseries sex = M};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.25] at ( 27.54,318.61) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 23.30,324.37) {y};
\end{scope}
\begin{scope}
\path[clip] ( 61.43,281.85) rectangle (224.04,364.96);
\definecolor{drawColor}{RGB}{205,55,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.45,284.93) -- ( 67.45,344.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.60,284.93) -- (107.60,302.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.75,284.93) -- (147.75,290.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (187.90,284.93) -- (187.90,287.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,284.93) -- ( 61.43,364.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,284.93) -- ( 56.45,284.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,306.31) -- ( 56.45,306.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,327.68) -- ( 56.45,327.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,349.06) -- ( 56.45,349.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.48,284.93) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.48,306.31) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.48,327.68) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.48,349.06) {0.75};
\end{scope}
\begin{scope}
\path[clip] ( 61.43,281.85) rectangle (224.04,364.96);
\definecolor{drawColor}{RGB}{139,71,137}
\definecolor{fillColor}{RGB}{139,71,137}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 77.49,338.35) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (117.64,304.98) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (157.79,292.45) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (197.94,289.45) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.49,284.93) -- ( 77.49,338.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.64,284.93) -- (117.64,304.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.79,284.93) -- (157.79,292.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (197.94,284.93) -- (197.94,289.45);
\definecolor{drawColor}{RGB}{84,139,84}
\definecolor{fillColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 87.53,322.91) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (127.68,306.04) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (167.83,296.66) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (207.98,299.61) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.53,284.93) -- ( 87.53,322.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.68,284.93) -- (127.68,306.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.83,284.93) -- (167.83,296.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.98,284.93) -- (207.98,299.61);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 97.56,308.08) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (137.71,301.81) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (177.86,297.24) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (218.01,318.09) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.56,284.93) -- ( 97.56,308.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.71,284.93) -- (137.71,301.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.86,284.93) -- (177.86,297.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.01,284.93) -- (218.01,318.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.59,281.85) -- (103.59,364.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.74,281.85) -- (143.74,364.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.89,281.85) -- (183.89,364.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (224.04,281.85) -- (224.04,364.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at ( 82.51,354.28) {m=1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (122.66,354.28) {m=2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (162.81,354.28) {m=3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (202.96,354.28) {m=4};
\end{scope}
\begin{scope}
\path[clip] (296.31,281.85) rectangle (458.91,364.96);
\definecolor{drawColor}{RGB}{205,55,0}
\definecolor{fillColor}{RGB}{205,55,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (302.33,351.37) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (342.48,299.75) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (382.63,288.24) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (422.78,285.88) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (234.88,198.74) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (377.61,377.79) {\bfseries sex = F};
\end{scope}
\begin{scope}
\path[clip] (296.31,281.85) rectangle (458.91,364.96);
\definecolor{drawColor}{RGB}{205,55,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (302.33,284.93) -- (302.33,351.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.48,284.93) -- (342.48,299.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.63,284.93) -- (382.63,288.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (422.78,284.93) -- (422.78,285.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31,284.93) -- (296.31,364.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31,284.93) -- (291.33,284.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31,306.31) -- (291.33,306.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31,327.68) -- (291.33,327.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31,349.06) -- (291.33,349.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (284.36,284.93) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (284.36,306.31) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (284.36,327.68) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (284.36,349.06) {0.75};
\end{scope}
\begin{scope}
\path[clip] (296.31,281.85) rectangle (458.91,364.96);
\definecolor{drawColor}{RGB}{139,71,137}
\definecolor{fillColor}{RGB}{139,71,137}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (312.37,346.03) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (352.52,302.37) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (392.67,289.91) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (432.82,286.92) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.37,284.93) -- (312.37,346.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.52,284.93) -- (352.52,302.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (392.67,284.93) -- (392.67,289.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (432.82,284.93) -- (432.82,286.92);
\definecolor{drawColor}{RGB}{84,139,84}
\definecolor{fillColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (322.40,331.60) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (362.55,306.13) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (402.70,294.56) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (442.85,292.94) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.40,284.93) -- (322.40,331.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (362.55,284.93) -- (362.55,306.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (402.70,284.93) -- (402.70,294.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (442.85,284.93) -- (442.85,292.94);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (332.44,315.57) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (372.59,304.59) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (412.74,297.55) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (452.89,307.53) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.44,284.93) -- (332.44,315.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (372.59,284.93) -- (372.59,304.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (412.74,284.93) -- (412.74,297.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (452.89,284.93) -- (452.89,307.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (338.46,281.85) -- (338.46,364.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (378.61,281.85) -- (378.61,364.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (418.76,281.85) -- (418.76,364.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (458.91,281.85) -- (458.91,364.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (317.39,354.28) {m=1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (357.54,354.28) {m=2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (397.69,354.28) {m=3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (437.84,354.28) {m=4};
\end{scope}
\begin{scope}
\path[clip] ( 61.43, 83.11) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{205,55,0}
\definecolor{fillColor}{RGB}{205,55,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 67.45, 86.19) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (107.60,142.94) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (147.75,148.44) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (187.90,150.32) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.25] at ( 27.54,120.35) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 23.30,126.11) {s};
\end{scope}
\begin{scope}
\path[clip] ( 61.43, 83.11) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{205,55,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.45, 86.19) -- ( 67.45, 86.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.60, 86.19) -- (107.60,142.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.75, 86.19) -- (147.75,148.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (187.90, 86.19) -- (187.90,150.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43, 86.19) -- ( 61.43,150.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43, 86.19) -- ( 56.45, 86.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,102.22) -- ( 56.45,102.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,118.25) -- ( 56.45,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,134.29) -- ( 56.45,134.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,150.32) -- ( 56.45,150.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.48, 86.19) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.48,118.25) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.48,150.32) {1};
\end{scope}
\begin{scope}
\path[clip] ( 61.43, 83.11) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{139,71,137}
\definecolor{fillColor}{RGB}{139,71,137}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 77.49, 86.19) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (117.64,138.52) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (157.79,146.60) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (197.94,150.32) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.49, 86.19) -- ( 77.49, 86.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.64, 86.19) -- (117.64,138.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.79, 86.19) -- (157.79,146.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (197.94, 86.19) -- (197.94,150.32);
\definecolor{drawColor}{RGB}{84,139,84}
\definecolor{fillColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 87.53, 86.19) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (127.68,124.02) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (167.83,137.56) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (207.98,150.32) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.53, 86.19) -- ( 87.53, 86.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.68, 86.19) -- (127.68,124.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.83, 86.19) -- (167.83,137.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.98, 86.19) -- (207.98,150.32);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 97.56, 86.19) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (137.71,107.83) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (177.86,121.27) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (218.01,150.32) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.56, 86.19) -- ( 97.56, 86.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.71, 86.19) -- (137.71,107.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.86, 86.19) -- (177.86,121.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.01, 86.19) -- (218.01,150.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.59, 83.11) -- (103.59,166.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.74, 83.11) -- (143.74,166.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.89, 83.11) -- (183.89,166.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (224.04, 83.11) -- (224.04,166.22);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at ( 82.51,159.82) {m=1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (122.66,159.82) {m=2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (162.81,159.82) {m=3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (202.96,159.82) {m=4};
\end{scope}
\begin{scope}
\path[clip] (296.31, 83.11) rectangle (458.91,166.22);
\definecolor{drawColor}{RGB}{205,55,0}
\definecolor{fillColor}{RGB}{205,55,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (302.33, 86.19) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (342.48,146.46) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (382.63,149.58) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (422.78,150.32) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (296.31, 83.11) rectangle (458.91,166.22);
\definecolor{drawColor}{RGB}{205,55,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (302.33, 86.19) -- (302.33, 86.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.48, 86.19) -- (342.48,146.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.63, 86.19) -- (382.63,149.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (422.78, 86.19) -- (422.78,150.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31, 86.19) -- (296.31,150.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31, 86.19) -- (291.33, 86.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31,102.22) -- (291.33,102.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31,118.25) -- (291.33,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31,134.29) -- (291.33,134.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.31,150.32) -- (291.33,150.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (284.36, 86.19) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (284.36,118.25) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (284.36,150.32) {1};
\end{scope}
\begin{scope}
\path[clip] (296.31, 83.11) rectangle (458.91,166.22);
\definecolor{drawColor}{RGB}{139,71,137}
\definecolor{fillColor}{RGB}{139,71,137}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (312.37, 86.19) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (352.52,143.75) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (392.67,148.73) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (432.82,150.32) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.37, 86.19) -- (312.37, 86.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.52, 86.19) -- (352.52,143.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (392.67, 86.19) -- (392.67,148.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (432.82, 86.19) -- (432.82,150.32);
\definecolor{drawColor}{RGB}{84,139,84}
\definecolor{fillColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (322.40, 86.19) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (362.55,132.73) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (402.70,143.55) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (442.85,150.32) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.40, 86.19) -- (322.40, 86.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (362.55, 86.19) -- (362.55,132.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (402.70, 86.19) -- (402.70,143.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (442.85, 86.19) -- (442.85,150.32);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (332.44, 86.19) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (372.59,116.03) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (412.74,130.44) circle (  1.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (452.89,150.32) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.44, 86.19) -- (332.44, 86.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (372.59, 86.19) -- (372.59,116.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (412.74, 86.19) -- (412.74,130.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (452.89, 86.19) -- (452.89,150.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (338.46, 83.11) -- (338.46,166.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (378.61, 83.11) -- (378.61,166.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (418.76, 83.11) -- (418.76,166.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (458.91, 83.11) -- (458.91,166.22);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (317.39,159.82) {m=1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (357.54,159.82) {m=2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (397.69,159.82) {m=3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (437.84,159.82) {m=4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{205,55,0}

\path[fill=fillColor] ( 66.99, 18.68) rectangle ( 75.95, 11.20);
\definecolor{fillColor}{RGB}{139,71,137}

\path[fill=fillColor] (155.14, 18.68) rectangle (164.10, 11.20);
\definecolor{fillColor}{RGB}{84,139,84}

\path[fill=fillColor] (243.28, 18.68) rectangle (252.25, 11.20);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (331.43, 18.68) rectangle (340.39, 11.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 87.16, 10.65) {\texttt{das=0}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at (175.30, 10.65) {\texttt{min(das)}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at (263.45, 10.65) {\texttt{mean(das)}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at (351.60, 10.65) {\texttt{max(das)}};
\end{scope}
\end{tikzpicture}


==> fig4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-01-06 20:41:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] ( 61.43, 83.11) rectangle (314.37,220.42);
\definecolor{drawColor}{RGB}{74,112,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.14,143.52) -- (107.75,159.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.62,164.77) -- (201.42,199.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.94,202.56) -- (299.02,207.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.80,140.79) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.09,162.42) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.95,202.21) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.01,207.89) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 83.11) -- (300.72, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 83.11) -- ( 70.80, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.64, 83.11) -- (103.64, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.49, 83.11) -- (136.49, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.33, 83.11) -- (169.33, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.18, 83.11) -- (202.18, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.02, 83.11) -- (235.02, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.87, 83.11) -- (267.87, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.72, 83.11) -- (300.72, 77.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.80, 61.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.64, 61.51) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.49, 61.51) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.33, 61.51) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.18, 61.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.02, 61.51) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.87, 61.51) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (300.72, 61.51) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43, 98.13) -- ( 61.43,217.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43, 98.13) -- ( 55.43, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,117.99) -- ( 55.43,117.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,137.86) -- ( 55.43,137.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,157.73) -- ( 55.43,157.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,177.59) -- ( 55.43,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,197.46) -- ( 55.43,197.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,217.32) -- ( 55.43,217.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.03, 98.13) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.03,137.86) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.03,177.59) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.03,217.32) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.90, 37.51) {das};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.25] at ( 23.03,149.13) {$\xi$};
\end{scope}
\begin{scope}
\path[clip] ( 61.43, 83.11) rectangle (314.37,220.42);
\definecolor{drawColor}{RGB}{139,54,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.20,118.06) -- (107.69,133.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.46,138.49) -- (201.58,179.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.71,184.24) -- (299.24,209.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.80,115.45) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.09,135.81) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.95,182.59) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.01,210.66) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{74,112,139}

\path[fill=fillColor] (101.29, 18.75) rectangle (110.29, 11.25);
\definecolor{fillColor}{RGB}{139,54,38}

\path[fill=fillColor] (171.04, 18.75) rectangle (180.04, 11.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.25] at (121.54, 10.70) {\texttt{sex=M}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.25] at (191.29, 10.70) {\texttt{sex=F}};
\end{scope}
\end{tikzpicture}

